Hadamard-Pi: Equational Quantum Programming

Quantum computing offers advantages over classical computation, yet the precise features that set the two apart remain unclear. In the standard quantum circuit model, adding a 1-qubit basis-changing gate -- commonly chosen to be the Hadamard gate -- to a universal set of classical reversible gates yields computationally universal quantum computation. However, the computational behaviours enabled by this addition are not fully characterised. We give such a characterisation by introducing a small quantum programming language extending the universal classical reversible programming language $\Pi$ with a single primitive corresponding to the Hadamard gate. The language comes equipped with a sound and complete categorical semantics that is specified by a purely equational theory. Completeness is shown by means of a novel finite presentation, and a corresponding synthesis algorithm, for the groups of orthogonal matrices with entries in the ring $\mathbb{Z}[\tfrac{1}{\sqrt{2}}]$.

==> figures/visual_permutation.tex <==
\begin{tikzpicture}
    [every node/.style={inner sep=2,minimum width=9mm,minimum height=5mm}]
    \matrix[
        nodes={
            rectangle,draw,
            align=center,
            %text width=7mm,
            %minimum height={height("$n_1$")+2mm},
        },
        column sep=-.5pt,row sep=-.5pt,line width=.5pt,
    ] (swapp0){
        & \node{$\mathclap{1,\_}$}; \\
        & \node{$\mathclap{2,\_}$}; \\
        & \node[draw=none]{$\vdots$}; \\[2mm]
        & \node{$\mathclap{n_1,\_}$}; \\
        & \node{$\mathclap{\_,1}$}; \\
        & \node[draw=none]{$\vdots$}; \\[2mm]
        & \node{$\mathclap{\_,n_2}$}; \\
    };

    \matrix[
        right=of swapp0,
        nodes={
            rectangle,draw,
            align=center,
            %text width=7mm,
            %minimum height={height("$n_1$")+2mm},
        },
        column sep=-.5pt,row sep=-.5pt,line width=.5pt,
    ] (swapp1){
        & \node{$\mathclap{\_,1}$}; \\
        & \node[draw=none]{$\vdots$}; \\[2mm]
        & \node{$\mathclap{\_,n_2}$}; \\
        & \node{$\mathclap{1,\_}$}; \\
        & \node{$\mathclap{2,\_}$}; \\
        & \node[draw=none]{$\vdots$}; \\[2mm]
        & \node{$\mathclap{n_1,\_}$}; \\
    };
    \draw[-stealth,] (swapp0) --node[above](swapp){$\swapp$} (swapp1);

    \matrix[
        right=2cm of swapp,
        nodes={
            rectangle,draw,
            align=center,
            %text width=8mm,
            %minimum height={height("$n_1 n_2$")+2.2mm},
        },
        column sep=-.5pt,row sep=-.5pt,line width=.5pt,
    ] (swapt0){
        & \node{$\mathclap{1,1}$}; & \node{$\mathclap{1,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{1,n_2}$}; \\
        & \node{$\mathclap{2,1}$}; & \node{$\mathclap{2,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{2,n_2}$}; \\
        & \node{$\mathclap{3,1}$}; & \node{$\mathclap{3,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{3,n_2}$}; \\
        & \node[draw=none]{$\vdots$}; & \node[draw=none]{$\vdots$}; & \node[draw=none]{$\ddots$}; & \node[draw=none]{$\vdots$}; \\[2mm]
        & \node{$\mathclap{n_1,1}$}; & \node{$\mathclap{n_1,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{n_1,n_2}$}; \\
    };

    \matrix[
        right= of swapt0,
        nodes={
            rectangle,draw,
            align=center,
            %text width=8mm,
            %minimum height={height("$n_1 n_2$")+2.2mm},
        },
        column sep=-.5pt,row sep=-.5pt,line width=.5pt,
    ] (swapt1){
        & \node{$\mathclap{1,1}$}; & \node{$\mathclap{2,1}$}; & \node{$\mathclap{3,1}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{n_1,1}$}; \\
        & \node{$\mathclap{1,2}$}; & \node{$\mathclap{2,2}$}; & \node{$\mathclap{3,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{n_1,2}$}; \\
        & \node[draw=none]{$\vdots$}; & \node[draw=none]{$\vdots$}; & \node[draw=none]{$\vdots$}; & \node[draw=none]{$\ddots$}; & \node[draw=none]{$\vdots$}; \\[2mm]
        & \node{$\mathclap{1,n_2}$}; & \node{$\mathclap{2,n_2}$}; & \node{$\mathclap{3,n_2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{n_1,n_2}$}; \\
    };
    \draw[-stealth,] (swapt0) --node[above]{$\swapt$} (swapt1);
    \iffalse
    \matrix[
        below=2.5cm of swapp,
        nodes={
            rectangle,draw,
            align=center,
            text width=12mm,
            inner sep=0,
            minimum height={height("$n_1,n_2,n_3$")+2mm},
        },
        column sep=-.5pt,row sep=-.5pt,line width=.5pt,
    ] (dist0){
        & \node{$\mathclap{1,\_,1}$}; & \node{$\mathclap{1,\_,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{1,\_,n_3}$}; \\
        & \node{$\mathclap{2,\_,1}$}; & \node{$\mathclap{2,\_,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{2,\_,n_3}$}; \\
        & \node[draw=none]{$\vdots$}; & \node[draw=none]{$\vdots$}; & \node[draw=none]{$\ddots$}; & \node[draw=none]{$\vdots$}; \\[2mm]
        & \node{$\mathclap{n_1,\_,1}$}; & \node{$\mathclap{n_1,\_,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{n_1,\_,n_3}$}; \\
        & \node{$\mathclap{\_,1,1}$}; & \node{$\mathclap{\_,1,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{\_,1,n_3}$}; \\
        & \node[draw=none]{$\vdots$}; & \node[draw=none]{$\vdots$}; & \node[draw=none]{$\ddots$}; & \node[draw=none]{$\vdots$}; \\[2mm]
        & \node{$\mathclap{\_,n_2,1}$}; & \node{$\mathclap{\_,n_2,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{\_,n_2,n_3}$}; \\
    };

    \matrix[
        right=1cm of dist0,
        nodes={
            rectangle,draw,
            align=center,
            text width=12mm,
            inner sep=0,
            minimum height={height("$n_1,n_2,n_3$")+2mm},
        },
        column sep=-.5pt,row sep=-.5pt,line width=.5pt,
    ] (dist1){
        & \node{$\mathclap{1,\_,1}$}; & \node{$\mathclap{1,\_,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{1,\_,n_3}$}; \\
        & \node{$\mathclap{2,\_,1}$}; & \node{$\mathclap{2,\_,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{2,\_,n_3}$}; \\
        & \node[draw=none]{$\vdots$}; & \node[draw=none]{$\vdots$}; & \node[draw=none]{$\ddots$}; & \node[draw=none]{$\vdots$}; \\[2mm]
        & \node{$\mathclap{n_1,\_,1}$}; & \node{$\mathclap{n_1,\_,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{n_1,\_,n_3}$}; \\
    };

    \matrix[
        below=0mm of dist1,
        nodes={
            rectangle,draw,
            align=center,
            text width=12mm,
            inner sep=0,
            minimum height={height("$n_1,n_2,n_3$")+2mm},
        },
        column sep=-.5pt,row sep=-.5pt,line width=.5pt,
    ] (dist2){
        & \node{$\mathclap{\_,1,1}$}; & \node{$\mathclap{\_,1,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{\_,1,n_3}$}; \\
        & \node[draw=none]{$\vdots$}; & \node[draw=none]{$\vdots$}; & \node[draw=none]{$\ddots$}; & \node[draw=none]{$\vdots$}; \\[2mm]
        & \node{$\mathclap{\_,n_2,1}$}; & \node{$\mathclap{\_,n_2,2}$}; & \node[draw=none]{$\cdots$}; & \node{$\mathclap{\_,n_2,n_3}$}; \\
    };

    \path (dist1) --coordinate[yshift=-1cm](dist3) (dist2);
    \path (dist1) --coordinate[yshift=1cm](dist4) (dist2);
    \draw[-stealth] (dist0) edge[overlay,bend left,out=5,in=155]node[above]{{$\dist$}} (dist3);
    \draw[-stealth] (dist0) edge[overlay,bend right,out=-5,in=-155]node[above]{{$\factor$}} (dist4);
    \fi

\end{tikzpicture}
